Transformer-Based Self-Supervised Learning for Emotion Recognition

In order to exploit representations of time-series signals, such as physiological signals, it is essential that these representations capture relevant information from the whole signal. In this work, we propose to use a Transformer-based model to process electrocardiograms (ECG) for emotion recognition. Attention mechanisms of the Transformer can be used to build contextualized representations for a signal, giving more importance to relevant parts. These representations may then be processed with a fully-connected network to predict emotions. To overcome the relatively small size of datasets with emotional labels, we employ self-supervised learning. We gathered several ECG datasets with no labels of emotion to pre-train our model, which we then fine-tuned for emotion recognition on the AMIGOS dataset. We show that our approach reaches state-of-the-art performances for emotion recognition using ECG signals on AMIGOS. More generally, our experiments show that transformers and pre-training are promising strategies for emotion recognition with physiological signals.

==> tikz/approach.tex <==
\begin{tikzpicture}[inner sep=3pt, thick,scale=0.4, every node/.style={scale=0.8}]




\begin{scope}[shift={(0,2.5)}]
\draw [thin] (0, 0) -- (0.35, 0) -- (0.40, 0.25) -- (0.57, -0.75) -- (0.64, 0);
\draw [red, densely dotted] (0.64, 0) -- (1.63, 0);
\draw [thin] (1.63, 0) -- (1.72, 0.85) -- (1.83, -0.15) -- (1.9, 0) -- (2, 0);
\draw [thin] (2, 0) -- (2.35, 0) -- (2.40, 0.25) -- (2.44, 0);
\draw [red, densely dotted] (2.44, 0) -- (3.35, 0);
\draw [thin] (3.35, 0) -- (3.40, 0.25) -- (3.57, -0.75) -- (3.72, 0.85) -- (3.83, -0.15) -- (3.9, 0) -- (4, 0);
\draw [red, densely dotted] (4, 0) -- (4.9, 0);
\draw [thin] (4.9, 0) -- (5, 0);
\end{scope}

\begin{scope}[shift={(0, 4)}]
\draw [fill=green!05] (-1, 0) rectangle (6.5, 8);
\node[outer sep=10pt] (anc_transfo) at (11,1) {};
\node[outer sep=3pt, inner sep=0pt] (tr_l) at (0,0) {};
\node[outer sep=3pt, inner sep=0pt] (tr_h) at (0,2) {};
\end{scope}

\begin{scope}[shift={(-0.5, 4.5)}]
\draw [fill=blue!30] (0, 0) rectangle (6, 2) node[pos=0.5, align=center] {\footnotesize \textbf{INPUT ENCODER} \\ \footnotesize \textbf{(1D-CNN)}};
\node[outer sep=10pt] (anc_transfo) at (11,1) {};
\node[outer sep=3pt, inner sep=0pt] (tr_l) at (0,0) {};
\node[outer sep=3pt, inner sep=0pt] (tr_h) at (0,2) {};
\end{scope}


\begin{scope}[shift={(2.5,6.5)}]
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (0,0) -- (0, 0.75);
\draw (0, 1.25) circle [radius=0.5] node (plus) {\Large +};
\draw (0.5, 1.25) -- (1.5, 1.25);
\begin{scope}[shift={(2,1.25)}]
    \draw (0,0) circle [radius=0.5];

    \begin{scope}[shift={(-0.35,0)}]
        \draw [semithick, scale = 0.7, yscale = 0.8] (0, 0) sin (0.25, 0.5) cos (0.5, 0) sin (0.75, -0.5) cos (1, 0);
    \end{scope}

    \begin{scope}[shift={(-1.5, 1.35)}]
    \node [right, align=left] at (0,0) {\footnotesize Positional};
    \node [right, align=left] at (0,-.6) {\footnotesize Encoding};
    \end{scope}    

\end{scope}
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (plus) -- (0, 3.0);
\end{scope}

\begin{scope}[shift={(-0.5, 9.5)}]
\draw [fill=yellow!50, text width=2cm] (0, 0) rectangle (6, 2) node[pos=0.5, align=center] {\footnotesize \textbf{TRANSFORMER ENCODER}};
\node[outer sep=10pt] (anc_transfo) at (11,1) {};
\node[outer sep=3pt, inner sep=0pt] (tr_l) at (0,0) {};
\node[outer sep=3pt, inner sep=0pt] (tr_h) at (0,2) {};
\end{scope}

\begin{scope}[shift={(0, 13)}]
\draw [fill=pink!30] (-.75, 0) rectangle (5.75, 2) node[pos=0.5, align=center] {\footnotesize \textbf{FULLY-CONNECTED} \\ \footnotesize Masked values predictor};
\node[outer sep=10pt] (anc_transfo) at (11,1) {};
\node[outer sep=3pt, inner sep=0pt] (tr_l) at (0,0) {};
\node[outer sep=3pt, inner sep=0pt] (tr_h) at (0,2) {};
\end{scope}

\begin{scope}[shift={(0,17)}]
\draw [thin] (0, 0) -- (0.35, 0) -- (0.40, 0.25) -- (0.57, -0.75) -- (0.65, 0);
\draw [blue, densely dotted] (0.65, 0) -- (0.72, 0.85) -- (0.83, -0.15) -- (0.9, 0) -- (1.63, 0);
\draw [thin] (1.63, 0) -- (1.72, 0.85) -- (1.83, -0.15) -- (1.9, 0) -- (2, 0);
\draw [thin] (2, 0) -- (2.35, 0) -- (2.40, 0.25) -- (2.44, 0);
\draw [blue, densely dotted] (2.44, 0) -- (2.57, -0.75) -- (2.72, 0.85) -- (2.83, -0.15) -- (2.9, 0) -- (3.35, 0);
\draw [thin] (3.35, 0) -- (3.40, 0.25) -- (3.57, -0.75) -- (3.72, 0.85) -- (3.83, -0.15) -- (3.9, 0) -- (4, 0);
\draw [blue, densely dotted] (4, 0) -- (4.35, 0) -- (4.40, 0.25) -- (4.57, -0.75) -- (4.72, 0.85) -- (4.83, -0.15) -- (4.9, 0);
\draw [thin] (4.9, 0) -- (5, 0);
\end{scope}


\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (2.5,3.1) -- (2.5, 4.5);
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (2.5,11.5) -- (2.5, 13);
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (2.5,15) -- (2.5, 16);

\node [left, text width=2.5cm] at (0, 2.5) {\small Masked Signal};
\node [left, text width=1.7cm] at (-0.5, 8) {\small SIGNAL ENCODER};
\node [left, text width=2.5cm] at (-0.5, 12.5) {\small Contextualized Representations};
\draw [->, darkgray, thin] (-1.5, 12.5) -- (2, 12.5);
\node [left, text width=2.5cm] at (0, 17) {\small Masked Values Prediction};


\node [text width=2cm, align=center] at (9.25, 9) {\small Weights Transfer};
\draw[->, densely dashed] (7,8) -- (11.5,8);
\draw[very thin] (9.25,2.5) -- (9.25,7);
\draw[very thin] (9.25,10) -- (9.25,17);



\begin{scope}[shift={(13,0)}]

\begin{scope}[shift={(0,2.5)}]
\draw (0, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (1, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (2, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (3, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (4, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\end{scope}

\begin{scope}[shift={(0, 4)}]
\draw [fill=green!05] (-1, 0) rectangle (6.5, 8);
\node[outer sep=10pt] (anc_transfo) at (11,1) {};
\node[outer sep=3pt, inner sep=0pt] (tr_l) at (0,0) {};
\node[outer sep=3pt, inner sep=0pt] (tr_h) at (0,2) {};
\end{scope}

\begin{scope}[shift={(-0.5, 4.5)}]
\draw [fill=blue!30] (0, 0) rectangle (6, 2) node[pos=0.5, align=center] {\footnotesize \textbf{INPUT ENCODER} \\ \footnotesize \textbf{(1D-CNN)}};
\node[outer sep=10pt] (anc_transfo) at (11,1) {};
\node[outer sep=3pt, inner sep=0pt] (tr_l) at (0,0) {};
\node[outer sep=3pt, inner sep=0pt] (tr_h) at (0,2) {};
\end{scope}


\begin{scope}[shift={(2.5,6.5)}]
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (0,0) -- (0, 0.75);
\draw (0, 1.25) circle [radius=0.5] node (plus) {\Large +};
\draw (0.5, 1.25) -- (1.5, 1.25);
\begin{scope}[shift={(2,1.25)}]
    \draw (0,0) circle [radius=0.5];

    \begin{scope}[shift={(-0.35,0)}]
        \draw [semithick, scale = 0.7, yscale = 0.8] (0, 0) sin (0.25, 0.5) cos (0.5, 0) sin (0.75, -0.5) cos (1, 0);
    \end{scope}

    \begin{scope}[shift={(-1.5, 1.35)}]
    \node [right, align=left] at (0,0) {\footnotesize Positional};
    \node [right, align=left] at (0,-.6) {\footnotesize Encoding};
    \end{scope}    

\end{scope}
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (plus) -- (0, 3.0);
\end{scope}

\begin{scope}[shift={(-0.5, 9.5)}]
\draw [fill=yellow!50, text width=2cm] (0, 0) rectangle (6, 2) node[pos=0.5, align=center] {\footnotesize \textbf{TRANSFORMER ENCODER}};
\node[outer sep=10pt] (anc_transfo) at (11,1) {};
\node[outer sep=3pt, inner sep=0pt] (tr_l) at (0,0) {};
\node[outer sep=3pt, inner sep=0pt] (tr_h) at (0,2) {};
\end{scope}

\begin{scope}[shift={(0, 13)}]
\draw [fill=cyan!25] (-.75, 0) rectangle (5.75, 2) node[pos=0.5, align=center] {\footnotesize \textbf{FULLY-CONNECTED} \\ \footnotesize Emotion classifier};
\node[outer sep=10pt] (anc_transfo) at (11,1) {};
\node[outer sep=3pt, inner sep=0pt] (tr_l) at (0,0) {};
\node[outer sep=3pt, inner sep=0pt] (tr_h) at (0,2) {};
\end{scope}

\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (2.5,3.5) -- (2.5, 4.5);
\draw[-{latex},  ultra thick, darkgray] (2.5,11.5) -- (2.5, 13);
\draw[-{latex}, ultra thick, darkgray] (2.5,15) -- (2.5, 16);

\node [right, text width=2.5cm] at (6, 2.5) {\small Raw Signal};
\node [right, text width=1.8cm] at (7, 8) {\small SIGNAL ENCODER (Pre-trained)};
\node [right, text width=2cm] at (7, 12.5) {\small Aggregated Contextualized Representation ($e_{CLS}$)};
\draw [->, darkgray, thin] (7, 12.5) -- (3, 12.5);
\node [below, text width=1.4cm, align=center] at (2.5, 18) {\small Emotion Prediction};

\end{scope}


\end{tikzpicture}


==> tikz/signal_encoder.tex <==
\begin{tikzpicture}[inner sep=3pt, thick,scale=0.4, every node/.style={scale=0.8}]

\begin{scope}[shift={(2.5,1.65)}]
\draw (0, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (1, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (2, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (3, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (4, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (5, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (6, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (7, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\draw (8, 0)[thin] -- ++(0.35, 0) -- ++(0.05, 0.25) -- ++ (0.17, -1) -- ++(0.15, 1.6) -- ++(0.11, -1) -- ++(0.07, 0.15) -- ++(0.1, 0);
\end{scope}


\begin{scope}[shift={(0,3)}]
\draw [fill=orange] (0,0) rectangle (2,1) node at(1,0.5) {\footnotesize \textbf{CLS}} ;
\begin{scope}[shift={(0.5,0)}]
\def\cnn{-- +(3, 0) -- +(2, 1) -- +(1, 1) -- cycle}
\foreach \x in {2, 4,...,6}{
    \draw [black, fill=blue!30] (\x, 0) \cnn;
    \node at (\x + 1.5, 0.5) {\footnotesize \textbf{CNN}};
}
\draw [black, fill=blue!30] (8, 0) \cnn;
\node at (8 + 1.5, 0.5) {\textbf{...}};
\node [right, text width=2cm] at (11.5,0.5) {\small Input Encoder};
\end{scope}
\end{scope}

\begin{scope}[shift={(0.0,4)}]
\node [left] at (-0.3,0.5) {\small Features \textit{F'}};
\draw [semithick] (1, 0) -- +(0, 0.5);
\begin{scope}[shift={(2.0,0)}]
\foreach \x in {2, 4,...,8}{
    \draw [semithick] (\x, 0) -- +(0, 0.5);
}
\end{scope}
\end{scope}

\begin{scope}[shift={(0.0,4.5)}, out=45,in=135]
\draw [semithick] (1,0.25) circle [radius=0.25] node {+};
\draw [semithick] (1, 0.5) -- +(0.25, 0.5) -- +(2.75, 0.5);
\draw [semithick] (3.75,1) to (4.25,1);
\begin{scope}[shift={(2.0,0)}]
\foreach \x in {2, 4,...,6}{
    \draw [semithick] (\x,0.25) circle [radius=0.25] node {+};
    \draw [semithick] (\x, 0.5) -- +(0.25, 0.5) -- +(1.75, 0.5);
    \draw [semithick] (\x +1.75,1) to +(0.5,0);
}
\draw [semithick] (8,0.25) circle [radius=0.25] node {+};
\draw [semithick] (8, 0.5) -- +(0.25, 0.5) -- +(1, 0.5);
\draw (9.5,1) circle [radius=0.5];
\begin{scope}[scale = 0.7, shift={(4.05,0.65)}, yscale = 0.8]
\draw [semithick] (9,1) sin (9.25,1.5) cos (9.5,1) sin (9.75,0.5) cos (10,1);
\end{scope}
\node [right, text width=1.75cm] at (10,1) {\small Positional Encoding};
\end{scope}
\end{scope}

\begin{scope}[shift={(0,5)}]
\node [left] at (-0.5,0.5) {\small Features \textit{Z}};
\draw [->, semithick](1, 0) -- +(0, 1.5);
\begin{scope}[shift={(2.0,0)}]
\foreach \x in {2, 4,...,8}{
    \draw [->, semithick](\x, 0) -- +(0, 1.5);
}
\end{scope}
\end{scope}

\begin{scope}[shift={(0, 6.5)}]
\draw (0, 0)[black,fill=yellow!50] rectangle (11, 1.5) node[pos=.5] {\footnotesize \textbf{TRANSFORMER ENCODER}};
\node[outer sep=10pt] (anc_transfo) at (11,1) {};
\node[outer sep=3pt, inner sep=0pt] (tr_l) at (0,0) {};
\node[outer sep=3pt, inner sep=0pt] (tr_h) at (0,2) {};
\end{scope}

\begin{scope}[shift={(0, 8)}]
\node [left, text width=2.4cm] at (-0.8,0.5) {\small Contextualized Representations};
\node [left] at (-0.3,0.5) {\textit{E}};
\draw [->, semithick](1, 0) -- +(0, 1) node[above] {\small $e_{CLS}$};
\begin{scope}[shift={(2.0,0)}]
\draw [->, semithick](2, 0) -- +(0, 1) node[above] {\small $e_1$};
\draw [->, semithick](4, 0) -- +(0, 1) node[above] {\small $e_2$};
\draw [->, semithick](6, 0) -- +(0, 1) node[above] {\small $e_3$};
\draw [->, semithick](8, 0) -- +(0, 1) node[above] {\small ...};
\end{scope}
\end{scope}

\end{tikzpicture}

